Cross-layer framework and optimization for efficient use of the energy budget of IoT Nodes

Both physical and MAC-layer need to be jointly optimized to maximize the autonomy of IoT devices. Therefore, a cross-layer design is imperative to effectively realize Low Power Wide Area networks (LPWANs). In the present paper, a cross-layer assessment framework including power modeling is proposed. Through this simulation framework, the energy consumption of IoT devices, currently deployed in LoRaWAN networks, is evaluated. We demonstrate that a cross-layer approach significantly improves energy efficiency and overall throughput. Two major contributions are made. First, an open-source LPWAN assessment framework has been conceived. It allows testing and evaluating hypotheses and schemes. Secondly, as a representative case, the LoRaWAN protocol is assessed. The findings indicate how a cross-layer approach can optimize LPWANs in terms of energy efficiency and throughput. For instance, it is shown that the use of larger payloads can reduce up to three times the energy consumption on quasi-static channels yet may bring an energy penalty under adverse dynamic conditions.

==> Figures/channel_vs_energy.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.682352941176471,0.780392156862745,0.909803921568627}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{1,0.733333333333333,0.470588235294118}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
xlabel={Payload Size (B)},
ylabel={Energy per Byte (mJ/B)},
xmin=13.25, xmax=51.75,
ymin=0.911143797385682, ymax=1.53442826325621,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend entries={{$\sigma_{dB}$: 0 (dB)},{$\sigma_{dB}$: 8 (dB)},{$\sigma_{dB}$: 10 (dB)},{$\sigma_{dB}$: 16 (dB)},{$\sigma_{dB}$: 20 (dB)}},
legend cell align={left},
legend style={at={(0.5,0.91)}, anchor=north, draw=white!80.0!black},
axis x line*={bottom},
axis y line*={left},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}

\draw[dashed] (7.8,0) -- (7.8,1.5);

\addplot [color0, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15 1.08058969015345
20 0.939474909470706
25 1.06496701505047
30 1.29869699368822
35 1.20614420233076
40 0.980261529117603
45 1.06879980456744
50 1.07359964529882
};
\addplot [color1, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15 1.1590497139267
20 1.0908549831829
25 1.02057199752729
30 1.02086929424446
35 1.01169948087956
40 1.02328033829576
45 1.0548121208895
50 1.07438265620913
};
\addplot [color2, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15 1.19876640540615
20 1.12340882909831
25 1.05987966544996
30 1.06411055551279
35 1.05366165634641
40 1.06269282101559
45 1.0884919788786
50 1.12318601292994
};
\addplot [color3, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15 1.34911568326098
20 1.28620618998394
25 1.22956010016979
30 1.23918227411127
35 1.23708232997414
40 1.24890573422412
45 1.29597260126016
50 1.32567738105614
};
\addplot [color4, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15 1.44980050018474
20 1.39727774269795
25 1.34509639066822
30 1.35954422615246
35 1.36325236840132
40 1.39197051090941
45 1.4562938375253
50 1.50609715117119
};


\end{axis}



\end{tikzpicture}


==> Figures/collisions_per_payload.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

	\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
	\definecolor{color1}{rgb}{0.682352941176471,0.780392156862745,0.909803921568627}
	\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}

	\begin{axis}[
			xlabel={Payload size (B)},
			ylabel={Collisions (\%)},
			xmin=2.75, xmax=52.25,
			ymin=-0.0202072350775014, ymax=0.424351936627529,
			tick align=outside,
			tick pos=left,
			x grid style={white!69.01960784313725!black},
			y grid style={white!69.01960784313725!black},
			axis x line*={bottom},
			axis y line*={left},
			height=4.5cm,
			width=\linewidth,
			legend entries={
					{ADR on and Conf on},
					{ADR on and Conf off},
					{ADR off and Conf off}
				},
			legend style={draw=none, font=\scriptsize}
        ]
        
        \addlegendimage{mark=*, color0}
        \addlegendimage{mark=square*,color1}
        \addlegendimage{mark=star, color2}



		\addplot+[mark=*, mark options={solid},color0]
		table {%
				5 0.20421541818403
				10 0.181852221198819
				15 0.134989375238169
				20 0.143147385671011
				25 0.108074872321321
				30 0.0950571892094601
				35 0.0700126480614891
				40 0.114056038511974
				45 0.0844959765585431
				50 0.132765255634964
			};
		\addplot+[mark=square*, mark options={solid},color1]
		table {%
				5 0.0025200698361753
				10 0.00241846579248086
				15 0.00100794258759021
				20 0
				25 0.000504178801970331
				30 0.0181581575522804
				35 0.0136590788128847
				40 0
				45 0
				50 0.0266031782379267
			};
		\addplot+[mark=star, mark options={solid},color2]
		table {%
				5 0.404144701550028
				10 0.145840096079724
				15 0.124060851293266
				20 0.099327689979328
				25 0.170249811767237
				30 0.0653672570567384
				35 0
				40 0.0226156629620057
				45 0
				50 0
            };
	\end{axis}

\end{tikzpicture}

==> Figures/der_per_variance_adr_conf_adr_confsimulation_results_node_.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.682352941176471,0.780392156862745,0.909803921568627}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{1,0.733333333333333,0.470588235294118}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.596078431372549,0.874509803921569,0.541176470588235}

\begin{axis}[
xlabel={Payload size (B)},
ylabel={Data Extraction Rate (\%)},
xmin=2.75, xmax=52.25,
ymin=99.9564884275254, ymax=100.002107186579,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
height=4cm,
width=0.95\textwidth
]
\addplot [color0, dashed, mark=*,   mark options={solid}, forget plot]
table {%
5 100.000033606622
10 99.9904615020851
15 99.9997984496749
20 99.9638492365335
25 99.981515587401
30 99.9810354254218
35 99.9585620074824
40 100
45 99.9984858854239
50 100
};
\addplot [color1, dashed, mark=*,   mark options={solid}, forget plot]
table {%
5 99.9722393159176
10 99.9711782454202
15 99.9827668393678
20 99.9826605911529
25 99.9862177461645
30 99.9893084590262
35 99.9830453395877
40 99.9851946366898
45 99.9869722630391
50 99.9757579838723
};
\addplot [color2, dashed, mark=*,   mark options={solid}, forget plot]
table {%
5 99.9713320770532
10 99.9745951010215
15 99.9811531263134
20 99.9802422541572
25 99.9852138364886
30 99.9868846901962
35 99.9903471267398
40 99.984381900238
45 99.9884924852901
50 99.9818168961442
};

\addplot [color4, dashed, mark=*,   mark options={solid}, forget plot]
table {%
5 99.966952251214
10 99.9740631488412
15 99.9806491797066
20 99.9831972986633
25 99.9847065506381
30 99.9915246883809
35 99.9875208966118
40 99.9816937088277
45 99.9821280900987
50 99.9841723129976
};
\addplot [color5, dashed, mark=*,   mark options={solid}, forget plot]
table {%
5 99.9647293236167
10 99.9715820914774
15 99.978124911794
20 99.9794330235741
25 99.9823543053814
30 99.974779878782
35 99.9771570675327
40 99.9776611492397
45 99.9881830356872
50 99.9861953326757
};
\end{axis}


\end{tikzpicture}

==> Figures/der_per_variance_adr_conf_adr_no_confsimulation_results_node_.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.682352941176471,0.780392156862745,0.909803921568627}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{1,0.733333333333333,0.470588235294118}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.596078431372549,0.874509803921569,0.541176470588235}

\begin{axis}[
xlabel={Payload size (B)},
xmin=2.75, xmax=52.25,
ymin=64.0943885473461, ymax=100.814522782605,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
height=4cm,
width=0.95\textwidth
]
\addplot [color0, dashed, mark=*,   mark options={solid}, forget plot]
table {%
5 99.0112368459157
10 99.0142451750214
15 99.0192490520651
20 99.0519243797787
25 99.0723300293877
30 99.0630541931553
35 99.0651785483078
40 99.1157184081316
45 99.0072576857225
50 99.1454257719115
};
\addplot [color1, dashed, mark=*,   mark options={solid}, forget plot]
table {%
5 86.5438688077852
10 86.7765480409116
15 86.8601428902526
20 87.0853951827669
25 87.284383165713
30 87.4048057583564
35 87.6819033804595
40 87.8728837961555
45 88.0238831651556
50 88.2151584304381
};
\addplot [color2, dashed, mark=*,   mark options={solid}, forget plot]
table {%
5 80.0662678009452
10 80.3818625692454
15 80.5888204943157
20 81.015222013456
25 81.1711065212167
30 81.4722230628777
35 81.6883563418161
40 81.983211280039
45 82.2564863759599
50 82.3769097882859
};

\addplot [color4, dashed, mark=*,   mark options={solid}, forget plot]
table {%
5 69.8253421527942
10 70.1581290592215
15 70.6072435414796
20 70.9141523591744
25 71.3006218092143
30 71.5701011894553
35 71.9419190729662
40 72.2510369255863
45 72.5682106647037
50 72.9759303464832
};
\addplot [color5, dashed, mark=*,   mark options={solid}, forget plot]
table {%
5 65.7634855580397
10 66.0989815660773
15 66.438314054218
20 66.8566966763563
25 67.188340324836
30 67.5385319824027
35 67.9925125379671
40 68.3031676644128
45 68.6385334884172
50 69.2369331878847
};
\end{axis}

\end{tikzpicture}

==> Figures/der_per_variance_adr_conf_no_adr_no_confsimulation_results_node_.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.682352941176471,0.780392156862745,0.909803921568627}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{1,0.733333333333333,0.470588235294118}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.596078431372549,0.874509803921569,0.541176470588235}

\begin{axis}[
xlabel={Payload size (B)},
xmin=2.75, xmax=52.25,
ymin=88.3675401663808, ymax=100.539113140735,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
height=4cm,
width=0.95\textwidth
]
\addplot [color0, dashed, mark=*,   mark options={solid}, forget plot]
table {%
5 99.2143350248075
10 99.6056433061177
15 99.829294959969
20 99.8698846032354
25 99.9073913781541
30 99.9156778652379
35 99.971273772719
40 99.9348337722629
45 99.8370383383968
50 99.9811465585736
};
\addplot [color1, dashed, mark=*,   mark options={solid}, forget plot]
table {%
5 99.5744088900358
10 99.6378437494962
15 99.9306370503002
20 99.9272959886469
25 99.7859979087305
30 99.9840573451242
35 99.9451285710585
40 99.8915293288007
45 99.8860937424265
50 99.9858598237191
};
\addplot [color2, dashed, mark=*,   mark options={solid}, forget plot]
table {%
5 99.2002807235488
10 99.4407663268879
15 99.4555829454958
20 99.4979845457197
25 99.4620222317086
30 99.5531210910705
35 99.5814904870293
40 99.5743409149651
45 99.5934910095478
50 99.6150828262282
};

\addplot [color4, dashed, mark=*,   mark options={solid}, forget plot]
table {%
5 94.4313285107916
10 94.5334297402925
15 94.3578038534087
20 94.4867633122971
25 94.5138636760929
30 94.4862347557285
35 94.527704174763
40 94.4318974080126
45 94.4620818767305
50 94.5422529283625
};
\addplot [color5, dashed, mark=*,   mark options={solid}, forget plot]
table {%
5 88.9207934833969
10 89.4166545165753
15 89.5661115367555
20 89.4006057257619
25 89.367384325787
30 89.3940219090438
35 89.2557759390244
40 89.3214497280414
45 89.4435594749944
50 89.3565148285465
};
\end{axis}

\end{tikzpicture}

==> Figures/energy_per_payload_size_1000_simulations_100_nodes_30_days.tex <==
% This file was created by matplotlib2tikz v0.6.15.
% the content of this file was copied to payload_vs_energy.tex
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.4,0.76078431372549,0.647058823529412}
\definecolor{color1}{rgb}{0.988235294117647,0.552941176470588,0.384313725490196}
\definecolor{color2}{rgb}{0.552941176470588,0.627450980392157,0.796078431372549}

\begin{axis}[
xlabel={Payload Size (Bytes)},
ylabel={E_B},
xmin=2.75, xmax=52.25,
ymin=-0.867240834290315, ymax=23.9436905556362,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend cell align={left},
legend style={draw=white!80.0!black},
legend entries={{ADR CONF},{ADR NO CONF},{NO ADR NO CONF}}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\path [draw=color0, fill=color0, opacity=0.25] (axis cs:5,2.30299185672114)
--(axis cs:5,1.57166852718731)
--(axis cs:10,1.00734584486536)
--(axis cs:15,0.754534637392449)
--(axis cs:20,0.670989483568726)
--(axis cs:25,0.578984625360715)
--(axis cs:30,0.546256966152437)
--(axis cs:35,0.497069202854129)
--(axis cs:40,0.464059464268145)
--(axis cs:45,0.449361138923774)
--(axis cs:50,0.428546146626067)
--(axis cs:50,1.59482422702312)
--(axis cs:50,1.59482422702312)
--(axis cs:45,1.50733117716424)
--(axis cs:40,1.4387084476162)
--(axis cs:35,1.3831914045942)
--(axis cs:30,1.35104095817237)
--(axis cs:25,1.29928591262843)
--(axis cs:20,1.3124886501429)
--(axis cs:15,1.33918180132729)
--(axis cs:10,1.58807428691235)
--(axis cs:5,2.30299185672114)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25] (axis cs:5,2.27701967513883)
--(axis cs:5,1.47367453075879)
--(axis cs:10,0.950882819984792)
--(axis cs:15,0.709270995975777)
--(axis cs:20,0.628199434469574)
--(axis cs:25,0.537531547717974)
--(axis cs:30,0.507726115076829)
--(axis cs:35,0.456006916254134)
--(axis cs:40,0.420344595406092)
--(axis cs:45,0.412162875936439)
--(axis cs:50,0.382555861806964)
--(axis cs:50,1.8931871829514)
--(axis cs:50,1.8931871829514)
--(axis cs:45,1.78919190891175)
--(axis cs:40,1.6850484970174)
--(axis cs:35,1.62698200003252)
--(axis cs:30,1.56601028134288)
--(axis cs:25,1.48751085056689)
--(axis cs:20,1.49130531416935)
--(axis cs:15,1.47572748756964)
--(axis cs:10,1.67704344888741)
--(axis cs:5,2.27701967513883)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25] (axis cs:5,22.8159209470032)
--(axis cs:5,2.01056391798319)
--(axis cs:10,1.0311772268272)
--(axis cs:15,0.72859400110202)
--(axis cs:20,0.56898721762832)
--(axis cs:25,0.434764392076499)
--(axis cs:30,0.369900554268213)
--(axis cs:35,0.327540581730993)
--(axis cs:40,0.315947031486924)
--(axis cs:45,0.29223308450319)
--(axis cs:50,0.26052877434271)
--(axis cs:50,7.62700598656362)
--(axis cs:50,7.62700598656362)
--(axis cs:45,7.69290171197119)
--(axis cs:40,7.93441973555564)
--(axis cs:35,8.19300214118666)
--(axis cs:30,8.5906092402071)
--(axis cs:25,9.17957470939652)
--(axis cs:20,10.0010172490506)
--(axis cs:15,11.3954718567872)
--(axis cs:10,14.2557902935208)
--(axis cs:5,22.8159209470032)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
5 1.93733019195423
10 1.29771006588885
15 1.04685821935987
20 0.991739066855813
25 0.93913526899457
30 0.948648962162402
35 0.940130303724163
40 0.951383955942173
45 0.978346158044005
50 1.0116851868246
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
5 1.87534710294881
10 1.3139631344361
15 1.09249924177271
20 1.05975237431946
25 1.01252119914243
30 1.03686819820985
35 1.04149445814332
40 1.05269654621175
45 1.1006773924241
50 1.13787152237918
};
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table {%
5 12.4132424324932
10 7.643483760174
15 6.06203292894459
20 5.28500223333947
25 4.80716955073651
30 4.48025489723766
35 4.26027136145883
40 4.12518338352128
45 3.99256739823719
50 3.94376738045317
};
\end{axis}

\end{tikzpicture}

==> Figures/energy_per_payload_size_1000_simulations_100_nodes_30_days_zoom.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.4,0.76078431372549,0.647058823529412}
\definecolor{color1}{rgb}{0.988235294117647,0.552941176470588,0.384313725490196}

\begin{axis}[
    xlabel={Payload size (B)},
    ylabel={$E_B$ (mJ)},
    y=\textwidth/10,
    xmin=3, xmax=55,
    ymin=0.2, ymax=2.5,
    tick align=outside,
    tick pos=left,
    x grid style={white!80.0!black},
    y grid style={white!80.0!black},
    axis line style={white!15.0!black},
    axis x line*={bottom},
    axis y line*={left}
]
\addlegendimage{mark=*, dashed,color1}
\addlegendimage{mark=*, dashed,color0}

\path [draw=color0, fill=color0, opacity=0.25] (axis cs:5,2.30299185672114)
--(axis cs:5,1.57166852718731)
--(axis cs:10,1.00734584486536)
--(axis cs:15,0.754534637392449)
--(axis cs:20,0.670989483568726)
--(axis cs:25,0.578984625360715)
--(axis cs:30,0.546256966152437)
--(axis cs:35,0.497069202854129)
--(axis cs:40,0.464059464268145)
--(axis cs:45,0.449361138923774)
--(axis cs:50,0.428546146626067)
--(axis cs:50,1.59482422702312)
--(axis cs:50,1.59482422702312)
--(axis cs:45,1.50733117716424)
--(axis cs:40,1.4387084476162)
--(axis cs:35,1.3831914045942)
--(axis cs:30,1.35104095817237)
--(axis cs:25,1.29928591262843)
--(axis cs:20,1.3124886501429)
--(axis cs:15,1.33918180132729)
--(axis cs:10,1.58807428691235)
--(axis cs:5,2.30299185672114)
--cycle;

\path [draw=color1, fill=color1, opacity=0.15] (axis cs:5,2.27701967513883)
--(axis cs:5,1.47367453075879)
--(axis cs:10,0.950882819984792)
--(axis cs:15,0.709270995975777)
--(axis cs:20,0.628199434469574)
--(axis cs:25,0.537531547717974)
--(axis cs:30,0.507726115076829)
--(axis cs:35,0.456006916254134)
--(axis cs:40,0.420344595406092)
--(axis cs:45,0.412162875936439)
--(axis cs:50,0.382555861806964)
--(axis cs:50,1.8931871829514)
--(axis cs:50,1.8931871829514)
--(axis cs:45,1.78919190891175)
--(axis cs:40,1.6850484970174)
--(axis cs:35,1.62698200003252)
--(axis cs:30,1.56601028134288)
--(axis cs:25,1.48751085056689)
--(axis cs:20,1.49130531416935)
--(axis cs:15,1.47572748756964)
--(axis cs:10,1.67704344888741)
--(axis cs:5,2.27701967513883)
--cycle;




\addplot [semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
5 1.87534710294881
10 1.3139631344361
15 1.09249924177271
20 1.05975237431946
25 1.01252119914243
30 1.03686819820985
35 1.04149445814332
40 1.05269654621175
45 1.1006773924241
50 1.13787152237918
};

\addplot [semithick, dash pattern=on 1pt off 3pt on 3pt off 3pt, color0, mark=square*, mark size=1, mark options={solid}]
table {%
5 1.93733019195423
10 1.29771006588885
15 1.04685821935987
20 0.991739066855813
25 0.93913526899457
30 0.948648962162402
35 0.940130303724163
40 0.951383955942173
45 0.978346158044005
50 1.0116851868246
};
\end{axis}

\end{tikzpicture}

==> Figures/energy_per_variance_adr_conf_adr_confsimulation_results_node_.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.682352941176471,0.780392156862745,0.909803921568627}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{1,0.733333333333333,0.470588235294118}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.596078431372549,0.874509803921569,0.541176470588235}

\begin{axis}[
ylabel={Energy per Byte (mJ)},
xmin=2.75, xmax=52.25,
ymin=0.694768797453648, ymax=2.47197893240613,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
height=4cm,
width=0.95\textwidth
]
\addplot [color0, dashed, mark=*,   mark options={solid}, forget plot]
table {%
5 1.4750884458488
10 1.03682179804677
15 0.83080068756251
20 0.863786313993537
25 0.784503368681476
30 0.806692736488687
35 0.845055728030364
40 0.775551076315125
45 0.814078649565028
50 0.833557815220113
};
\addplot [color1, dashed, mark=*,   mark options={solid}, forget plot]
table {%
5 1.7570082636473
10 1.17688233625459
15 0.945057015764643
20 0.901571290658206
25 0.837188018982421
30 0.850766302851482
35 0.834976698008423
40 0.833475829252397
45 0.829884725110207
50 0.899752079662383
};
\addplot [color2, dashed, mark=*,   mark options={solid}, forget plot]
table {%
5 1.90711158615702
10 1.25351895072853
15 1.00442360758012
20 0.950610028768001
25 0.893888241833968
30 0.892488998873549
35 0.873948715650174
40 0.873897940154721
45 0.890407840890781
50 0.938608201653661
};

\addplot [color4, dashed, mark=*,   mark options={solid}, forget plot]
table {%
5 2.21425505493905
10 1.47229889526904
15 1.17074401671981
20 1.11911746100203
25 1.04803388174811
30 1.04334479525228
35 1.043790980887
40 1.03592257762454
45 1.08803616946763
50 1.0906149821655
};
\addplot [color5, dashed, mark=*,   mark options={solid}, forget plot]
table {%
5 2.39119665354465
10 1.59042708053051
15 1.29060229294306
20 1.22771781161326
25 1.15518588965675
30 1.19862383770603
35 1.18812659915983
40 1.19826564935025
45 1.22533016581613
50 1.27126775820504
};
\end{axis}


\end{tikzpicture}

==> Figures/energy_per_variance_adr_conf_adr_no_confsimulation_results_node_.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.682352941176471,0.780392156862745,0.909803921568627}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{1,0.733333333333333,0.470588235294118}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.596078431372549,0.874509803921569,0.541176470588235}

\begin{axis}[
xmin=2.75, xmax=52.25,
ymin=0.747803661840947, ymax=2.50329042352313,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
height=4cm,
width=0.95\textwidth
]
\addplot [color0, dashed, mark=*,   mark options={solid}, forget plot]
table {%
5 2.4234955707194
10 1.35475421830674
15 1.01107445993034
20 0.948286884736364
25 0.854260439848536
30 0.85306317323071
35 0.836003352660744
40 0.827598514644683
45 1.61678977794279
50 0.867981446020637
};
\addplot [color1, dashed, mark=*,   mark options={solid}, forget plot]
table {%
5 1.70130399698612
10 1.18255125505788
15 0.96693690619834
20 0.925665059602878
25 0.874607982274425
30 0.895641105571106
35 0.896293063871687
40 0.91589679273204
45 0.923971307916621
50 0.95630678428046
};
\addplot [color2, dashed, mark=*,   mark options={solid}, forget plot]
table {%
5 1.84366944114251
10 1.27222510219254
15 1.04311573298757
20 1.00042914160454
25 0.938408684888022
30 0.957761718097454
35 0.957485594012515
40 0.976794063228471
45 1.01171176981934
50 1.06978354844107
};

\addplot [color4, dashed, mark=*,   mark options={solid}, forget plot]
table {%
5 2.10052639291128
10 1.45384206879301
15 1.18815654458605
20 1.14972000754574
25 1.10925522871482
30 1.10979895204477
35 1.11300850600871
40 1.1225155939668
45 1.15726033883013
50 1.17941298801994
};
\addplot [color5, dashed, mark=*,   mark options={solid}, forget plot]
table {%
5 2.21054237076718
10 1.54282750789802
15 1.27237004094093
20 1.22648230432076
25 1.17757209764276
30 1.17603653526423
35 1.20342034182802
40 1.22817001131003
45 1.21968814533584
50 1.27237443813148
};
\end{axis}


\end{tikzpicture}

==> Figures/energy_per_variance_adr_conf_no_adr_no_confsimulation_results_node_.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.682352941176471,0.780392156862745,0.909803921568627}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{1,0.733333333333333,0.470588235294118}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.596078431372549,0.874509803921569,0.541176470588235}

\begin{axis}[
xmin=2.75, xmax=52.25,
ymin=3.38129176318195, ymax=13.8216318473626,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
height=4cm,
width=0.95\textwidth,
legend entries={
{$\SI{0}{\decibel}$},
{$\SI{5}{\decibel}$},
{$\SI{7.8}{\decibel}$},
{$\SI{15}{\decibel}$},
{$\SI{20}{\decibel}$}
},
legend columns=1
]
\addlegendimage{color0}
\addlegendimage{color1}
\addlegendimage{color2}
%\addlegendimage{color3}
\addlegendimage{color4}
\addlegendimage{color5}
\addplot [color0, dashed, mark=*,   mark options={solid}, forget plot]
table {%
5 12.8514311993824
10 7.75757445073722
15 6.09348292263053
20 5.2777252072885
25 4.82715338209399
30 4.45631595644929
35 4.12123198361873
40 4.01433083973713
45 4.04064352646082
50 3.85585267609925
};
\addplot [color1, dashed, mark=*,   mark options={solid}, forget plot]
table {%
5 12.3700178827088
10 7.47062609781687
15 6.15572246364926
20 5.08725694642894
25 4.81368439015104
30 4.55691301121195
35 4.15543831708373
40 4.16819322229756
45 3.92564714798751
50 3.95640568062556
};
\addplot [color2, dashed, mark=*,   mark options={solid}, forget plot]
table {%
5 12.4862701278103
10 7.53894341400922
15 5.98809362805015
20 5.25739946509246
25 4.79671457389751
30 4.47402098015479
35 4.20937106760853
40 4.07282486541202
45 4.01665573282113
50 3.86333033642702
};

\addplot [color4, dashed, mark=*,   mark options={solid}, forget plot]
table {%
5 13.3245308243138
10 8.18273200334257
15 5.97010312777708
20 5.58821167516522
25 5.02364989528775
30 4.73872287460286
35 4.54587686296606
40 4.19958192555314
45 4.05428626339613
50 4.15359923426753
};
\addplot [color5, dashed, mark=*,   mark options={solid}]
table {%
5 13.3470709344453
10 8.4358784278641
15 6.64188839714607
20 5.58016976030663
25 5.12143705025077
30 4.70557145694408
35 4.40634242070086
40 4.34966845458284
45 4.2488564781956
50 4.2108458208394
};
\end{axis}
\end{tikzpicture}

==> Figures/impact_snr_max_min_a.tex <==
% !TeX root = main.tex

% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.682352941176471,0.780392156862745,0.909803921568627}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{1,0.733333333333333,0.470588235294118}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
ylabel={ $\alpha$ ($\%$)},
xmin=1, xmax=52,
ymin=75, ymax=102,
tick align=outside,
tick pos=left,
x grid style={white!80.0!black},
y grid style={white!80.0!black},
axis line style={white!15.0!black},
axis x line*={bottom},
axis y line*={left},
height=4.5cm,
width=0.95\textwidth,
legend entries={
					{$\SI{0}{\decibel}$},
					{$\SI{5}{\decibel}$},
					{$\SI{7.8}{\decibel}$},
					{$\SI{15}{\decibel}$},
					{$\SI{20}{\decibel}$}
				},
			legend style={draw=none, font=\scriptsize, legend columns=-1, at={(0.5,1.03)},anchor=south}
        ]
        \addlegendimage{mark=*, color0}
        \addlegendimage{mark=square*,color1}
        \addlegendimage{mark=star, color2}
        \addlegendimage{mark=otimes*, color3}
        \addlegendimage{mark=diamond*, color4}
\path [draw=black, draw opacity=0.7, dash pattern=on 3pt off 1pt] (axis cs:5,100)
--(axis cs:50,100);

\addplot+[color0, mark=*, mark options={solid}, forget plot]
table {%
5 98.8136825848855
10 98.8416525934671
15 98.8578341141483
20 98.918962870956
25 98.8655498739069
30 98.8523653736304
35 98.9048093779953
40 98.795537441021
45 98.9751458459207
50 98.9883663296002
};
\addplot+[color1, mark=square*, mark options={solid}, forget plot]
table {%
5 87.2527485379337
10 87.4684239004208
15 87.668166201415
20 87.8814270624531
25 88.0128111784573
30 88.2211680982528
35 88.6542912604768
40 88.6942265136386
45 88.9492461954675
50 89.0950576694399
};
\addplot+[color2, mark=star, mark options={solid}, forget plot]
table {%
5 82.0498023272577
10 82.3718013746258
15 82.5984159287418
20 82.8889569430326
25 83.0832265508419
30 83.4483129058726
35 83.6132227635981
40 83.9909108419757
45 84.3969699664996
50 84.6049533358068
};
\addplot+[color3, mark=otimes*, mark options={solid}, forget plot]
table {%
5 78.4751586380389
10 78.5466164727274
15 78.485615193208
20 78.589484341011
25 78.9721780102933
30 79.244653116874
35 79.2229870148401
40 79.3347772496058
45 79.8361932663286
50 80.0030903614297
};
\addplot+[color4, mark=diamond*, mark options={solid}, forget plot]
table {%
5 79.3108580153796
10 79.2848446742765
15 79.1289411088918
20 79.1013721642276
25 79.4523215450417
30 79.1414193174389
35 79.5889222853488
40 79.9068021777936
45 80.0761844523397
50 80.0561924371722
};

\end{axis}

\end{tikzpicture}

==> Figures/impact_snr_max_min_b.tex <==
% !TeX root = main.tex

% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

	\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
	\definecolor{color1}{rgb}{0.682352941176471,0.780392156862745,0.909803921568627}
	\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
	\definecolor{color3}{rgb}{1,0.733333333333333,0.470588235294118}
	\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

	\begin{axis}[
			xlabel={Payload Size ($B$)},
			ylabel={$\beta$ ($\%$)},
			xmin=1, xmax=55,
			ymin=40, ymax=185,
			tick align=outside,
			tick pos=left,
			x grid style={white!80.0!black},
			y grid style={white!80.0!black},
			axis line style={white!15.0!black},
			axis x line*={bottom},
			axis y line*={left},
			height=4.5cm,
            width=0.95\textwidth
    ]
			

		\path [draw=black, draw opacity=0.7, dash pattern=on 3pt off 1pt] (axis cs:5,100)
		--(axis cs:50,100);

		\addplot+[color0,   mark=*, mark options={solid}, forget plot]
		table {%
				5 164.644486318009
				10 136.795886763337
				15 123.678891307601
				20 113.970630501
				25 112.027546759865
				30 111.899527580916
				35 109.50128492674
				40 121.672660652404
				45 107.38262249243
				50 105.987212553047
			};
\addplot+[color1, mark=square*, mark options={solid}, forget plot]
		table {%
				5 98.6202216312882
				10 97.9811083970296
				15 100.924220275809
				20 99.7192217990411
				25 100.117691815262
				30 102.006319659143
				35 100.406537466237
				40 104.670023670995
				45 100.596997185493
				50 102.347519755877
			};
\addplot+[color2, mark=star, mark options={solid}, forget plot]
		table {%
				5 99.4359441828079
				10 96.9367365864317
				15 95.0294356863807
				20 94.5091306056357
				25 96.8529527355808
				30 96.0209916252864
				35 95.2161170727336
				40 98.0556045960509
				45 96.7378623582214
				50 94.3373813187412
			};
\addplot+[color3, mark=otimes*, mark options={solid}, forget plot]
		table {%
				5 85.0525637657317
				10 78.2212275883287
				15 71.7990431317078
				20 69.744888153766
				25 66.6353884541787
				30 67.4889137551485
				35 63.7295615836728
				40 63.0834835122427
				45 67.2703072544603
				50 66.5441785943674
			};
\addplot+[color4, mark=diamond*, mark options={solid}, forget plot]
		table {%
				5 79.010794678878
				10 68.749045179913
				15 62.4091497648023
				20 59.2996015974371
				25 58.5074063887178
				30 57.0657615015858
				35 54.4648027678338
				40 57.882014614696
				45 55.9057098806477
				50 56.9382272579982
			};
	\end{axis}

\end{tikzpicture}

==> Figures/lora_simulator_v2.eps_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lora_simulator_v2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{842.00006104bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44418048)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{./Figures/lora_simulator_v2.eps}}%
  \end{picture}%
\endgroup%


==> Figures/payload_vs_energy.tex <==
% !TeX root = main.tex

% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.4,0.76078431372549,0.647058823529412}
\definecolor{color1}{rgb}{0.988235294117647,0.552941176470588,0.384313725490196}
\definecolor{color2}{rgb}{0.552941176470588,0.627450980392157,0.796078431372549}
\definecolor{color3}{rgb}{0.905882352941176,0.541176470588235,0.764705882352941}

\begin{axis}[
xlabel={Payload size (B)},
ylabel={Energy per payload byte $E_B$ (mJ)},
xmin=3, xmax=55,
ymin=0.2, ymax=24,
height=5cm,
width=0.93\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!80.0!black},
y grid style={white!80.0!black},
axis line style={white!15.0!black},
axis x line*={bottom},
axis y line*={left},
legend cell align={left},
legend entries={{ADR CONF},{ADR NO CONF},{NO ADR NO CONF}},
legend style={draw=none, font=\scriptsize}
]
\addlegendimage{mark=*, mark size=1,color0}
\addlegendimage{mark=diamond*, mark size=1.5, color1}
\addlegendimage{mark=square*, mark size=1,color2}
\path [draw=color0, fill=color0, opacity=0.15] (axis cs:5,2.30299185672114)
--(axis cs:5,1.57166852718731)
--(axis cs:10,1.00734584486536)
--(axis cs:15,0.754534637392449)
--(axis cs:20,0.670989483568726)
--(axis cs:25,0.578984625360715)
--(axis cs:30,0.546256966152437)
--(axis cs:35,0.497069202854129)
--(axis cs:40,0.464059464268145)
--(axis cs:45,0.449361138923774)
--(axis cs:50,0.428546146626067)
--(axis cs:50,1.59482422702312)
--(axis cs:50,1.59482422702312)
--(axis cs:45,1.50733117716424)
--(axis cs:40,1.4387084476162)
--(axis cs:35,1.3831914045942)
--(axis cs:30,1.35104095817237)
--(axis cs:25,1.29928591262843)
--(axis cs:20,1.3124886501429)
--(axis cs:15,1.33918180132729)
--(axis cs:10,1.58807428691235)
--(axis cs:5,2.30299185672114)
--cycle;

\path [draw=color1, fill=color1, opacity=0.15] (axis cs:5,2.27701967513883)
--(axis cs:5,1.47367453075879)
--(axis cs:10,0.950882819984792)
--(axis cs:15,0.709270995975777)
--(axis cs:20,0.628199434469574)
--(axis cs:25,0.537531547717974)
--(axis cs:30,0.507726115076829)
--(axis cs:35,0.456006916254134)
--(axis cs:40,0.420344595406092)
--(axis cs:45,0.412162875936439)
--(axis cs:50,0.382555861806964)
--(axis cs:50,1.8931871829514)
--(axis cs:50,1.8931871829514)
--(axis cs:45,1.78919190891175)
--(axis cs:40,1.6850484970174)
--(axis cs:35,1.62698200003252)
--(axis cs:30,1.56601028134288)
--(axis cs:25,1.48751085056689)
--(axis cs:20,1.49130531416935)
--(axis cs:15,1.47572748756964)
--(axis cs:10,1.67704344888741)
--(axis cs:5,2.27701967513883)
--cycle;

\path [draw=color2, fill=color2, opacity=0.15] (axis cs:5,22.8159209470032)
--(axis cs:5,2.01056391798319)
--(axis cs:10,1.0311772268272)
--(axis cs:15,0.72859400110202)
--(axis cs:20,0.56898721762832)
--(axis cs:25,0.434764392076499)
--(axis cs:30,0.369900554268213)
--(axis cs:35,0.327540581730993)
--(axis cs:40,0.315947031486924)
--(axis cs:45,0.29223308450319)
--(axis cs:50,0.26052877434271)
--(axis cs:50,7.62700598656362)
--(axis cs:50,7.62700598656362)
--(axis cs:45,7.69290171197119)
--(axis cs:40,7.93441973555564)
--(axis cs:35,8.19300214118666)
--(axis cs:30,8.5906092402071)
--(axis cs:25,9.17957470939652)
--(axis cs:20,10.0010172490506)
--(axis cs:15,11.3954718567872)
--(axis cs:10,14.2557902935208)
--(axis cs:5,22.8159209470032)
--cycle;

\addplot [thick, color0, dashed, mark=*, mark size=1, mark options={solid}]
table {%
5 1.93733019195423
10 1.29771006588885
15 1.04685821935987
20 0.991739066855813
25 0.93913526899457
30 0.948648962162402
35 0.940130303724163
40 0.951383955942173
45 0.978346158044005
50 1.0116851868246
};
\addplot [thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
5 1.87534710294881
10 1.3139631344361
15 1.09249924177271
20 1.05975237431946
25 1.01252119914243
30 1.03686819820985
35 1.04149445814332
40 1.05269654621175
45 1.1006773924241
50 1.13787152237918
};
\addplot [thick, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*, mark size=1, mark options={solid}]
table {%
5 12.4132424324932
10 7.643483760174
15 6.06203292894459
20 5.28500223333947
25 4.80716955073651
30 4.48025489723766
35 4.26027136145883
40 4.12518338352128
45 3.99256739823719
50 3.94376738045317
};
\end{axis}

\end{tikzpicture}

